On the Cross-Correlation of a $p$-ary m-Sequence and its Decimated Sequences by $d=\frac{p^n+1}{p^k+1}+\frac{p^n-1}{2}$

In this paper, for an odd prime $p$ such that $p\equiv 3\bmod 4$, odd $n$, and $d=(p^n+1)/(p^k+1)+(p^n-1)/2$ with $k|n$, the value distribution of the exponential sum $S(a,b)$ is calculated as $a$ and $b$ run through $\mathbb{F}_{p^n}$. The sequence family $\mathcal{G}$ in which each sequence has the period of $N=p^n-1$ is also constructed. The family size of $\mathcal{G}$ is $p^n$ and the correlation magnitude is roughly upper bounded by $(p^k+1)\sqrt{N}/2$. The weight distribution of the relevant cyclic code $\mathcal{C}$ over $\mathbb{F}_p$ with the length $N$ and the dimension ${\rm dim}_{\mathbb{F}_p}\mathcal{C}=2n$ is also derived. Our result includes the case in \cite{Xia} as a special case.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

